Adapting LLMs to Time Series Forecasting via Temporal Heterogeneity Modeling and Representation Alignment

Recent advances have demonstrated that Large Language Models (LLMs) can be effectively adapted for time series forecasting, revealing strong potential beyond natural language tasks. However, their performance remains constrained by two fundamental challenges: the inherent heterogeneity of temporal patterns and the modality gap between continuous numerical signals and discrete language representations. In this work, we propose \textbf{TALON} (Temporal-heterogeneity And Language-Oriented Network), a unified framework that enhances LLM-based forecasting by modeling temporal heterogeneity and promoting representation alignment. Specifically, we design a Heterogeneous Temporal Encoder that partitions multivariate time series into structurally coherent segments, enabling localized expert modeling across diverse temporal patterns. To bridge the modality gap, we introduce a Representation Alignment Module that projects temporal features toward LLM-compatible representations, making time series more amenable to LLMs and thereby unlocking their modeling potential, while eliminating the need for handcrafted prompts during inference. Extensive experiments on seven real-world benchmarks demonstrate that TALON achieves superior performance across all datasets, with average MSE improvements of up to 11% over recent state-of-the-art methods, while maintaining higher efficiency. These results underscore the effectiveness of incorporating both pattern-aware modeling and representation-level alignment when adapting LLMs for time series forecasting. The code is available at: https://github.com/syrGitHub/TALON.

==> (inline-0) <==
\begin{tabular}{cc|cccccccccccc|cccccccccccccc}
\toprule
\multicolumn{2}{c|}{}                                    & \multicolumn{12}{c|}{LLM-based methods}                                                                                                                                                                                                                                                                                     & \multicolumn{14}{c}{Deep learning forecasting methods}                                                                                                                                                                                                        \\ \cmidrule{3-28} 
\multicolumn{2}{c|}{}                                    & \multicolumn{2}{c|}{TALON}                                                                 & \multicolumn{2}{c|}{LangTime}                        & \multicolumn{2}{c|}{CALF}                            & \multicolumn{2}{c|}{AutoTimes}                 & \multicolumn{2}{c|}{TimeLLM}       & \multicolumn{2}{c|}{FPT}     & \multicolumn{2}{c|}{SimpleTM}                  & \multicolumn{2}{c|}{Timer\_XL}                 & \multicolumn{2}{c|}{PPGF}            & \multicolumn{2}{c|}{TimeMixer}           & \multicolumn{2}{c|}{iTransformer}  & \multicolumn{2}{c|}{PatchTST}               & \multicolumn{2}{c}{TimesNet} \\
\multicolumn{2}{c|}{\multirow{-3}{*}{Models}}             
                       & \multicolumn{2}{c|}{(Ours)}                          & \multicolumn{2}{c|}{(2025) \cite{niu2025langtime}}                         & \multicolumn{2}{c|}{(2025) \cite{liu2025calf}}          & \multicolumn{2}{c|}{(2024) \cite{liu2024autotimes}}                & \multicolumn{2}{c|}{(2024) \cite{jin2024timellm}}          & \multicolumn{2}{c|}{(2023) \cite{zhou2023one}} & \multicolumn{2}{c|}{(2025) \cite{chen2025simpletm}}                      & \multicolumn{2}{c|}{(2025) \cite{liu2025timerxl}}          & \multicolumn{2}{c|}{(2025) \cite{sun2025ppgf}}                & \multicolumn{2}{c|}{(2024) \cite{wang2024timemixer}}                & \multicolumn{2}{c|}{(2024) \cite{liu2024itransformer}}          & \multicolumn{2}{c|}{(2023) \cite{nie2023time}}          & \multicolumn{2}{c}{(2023) \cite{wu2023timesnet}}     \\ \midrule
\multicolumn{2}{c|}{Metric}                              & MSE                                         & \multicolumn{1}{c|}{MAE}                     & MSE            & \multicolumn{1}{c|}{MAE}            & MSE            & \multicolumn{1}{c|}{MAE}            & MSE         & \multicolumn{1}{c|}{MAE}         & MSE   & \multicolumn{1}{c|}{MAE}   & MSE         & MAE            & MSE         & \multicolumn{1}{c|}{MAE}         & MSE         & \multicolumn{1}{c|}{MAE}         & MSE   & \multicolumn{1}{c|}{MAE}         & MSE   & \multicolumn{1}{c|}{MAE}         & MSE   & \multicolumn{1}{c|}{MAE}   & MSE            & \multicolumn{1}{c|}{MAE}   & MSE           & MAE          \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{ETTh1}}       & 96  & \textbf{0.351} & \multicolumn{1}{c|}{\textbf{0.392}} & 0.373          & \multicolumn{1}{c|}{0.397}          & 0.387          & \multicolumn{1}{c|}{0.415}          & 0.365       & \multicolumn{1}{c|}{0.405}       & 0.476 & \multicolumn{1}{c|}{0.477} & 0.386       & 0.412          & 0.383          & \multicolumn{1}{c|}{0.419}          & {\underline{0.363}} & \multicolumn{1}{c|}{{\underline{0.396}}}    & 0.372       & \multicolumn{1}{c|}{0.420}       & 0.375       & \multicolumn{1}{c|}{0.405}       & 0.387       & \multicolumn{1}{c|}{0.419}       & 0.398          & \multicolumn{1}{c|}{0.417} & 0.450         & 0.463        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.381} & \multicolumn{1}{c|}{\textbf{0.415}} & 0.404          & \multicolumn{1}{c|}{{\underline{0.416}}}    & 0.397          & \multicolumn{1}{c|}{0.421}          & {\underline{0.396}} & \multicolumn{1}{c|}{0.423}       & 0.545 & \multicolumn{1}{c|}{0.517} & 0.422       & 0.433          & 0.416          & \multicolumn{1}{c|}{0.439}          & 0.404       & \multicolumn{1}{c|}{0.423}          & 0.413       & \multicolumn{1}{c|}{0.435}       & 0.409       & \multicolumn{1}{c|}{0.426}       & 0.421       & \multicolumn{1}{c|}{0.440}       & 0.432          & \multicolumn{1}{c|}{0.441} & 0.471         & 0.475        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.398} & \multicolumn{1}{c|}{\textbf{0.427}} & 0.416          & \multicolumn{1}{c|}{{\underline{0.428}}}    & 0.417          & \multicolumn{1}{c|}{0.431}          & {\underline{0.414}} & \multicolumn{1}{c|}{0.433}       & 0.559 & \multicolumn{1}{c|}{0.530} & 0.440       & 0.445          & 0.421          & \multicolumn{1}{c|}{0.450}          & 0.427       & \multicolumn{1}{c|}{0.439}          & 0.521       & \multicolumn{1}{c|}{0.516}       & 0.429       & \multicolumn{1}{c|}{0.439}       & 0.444       & \multicolumn{1}{c|}{0.457}       & 0.452          & \multicolumn{1}{c|}{0.456} & 0.493         & 0.487        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.414} & \multicolumn{1}{c|}{\textbf{0.446}} & 0.433          & \multicolumn{1}{c|}{{\underline{0.447}}}    & 0.462          & \multicolumn{1}{c|}{0.450}          & {\underline{0.432}} & \multicolumn{1}{c|}{0.452}       & 0.588 & \multicolumn{1}{c|}{0.558} & 0.440       & 0.460          & 0.477          & \multicolumn{1}{c|}{0.491}          & 0.436       & \multicolumn{1}{c|}{0.458}          & 0.542       & \multicolumn{1}{c|}{0.573}       & 0.458       & \multicolumn{1}{c|}{0.466}       & 0.474       & \multicolumn{1}{c|}{0.490}       & 0.483          & \multicolumn{1}{c|}{0.492} & 0.567         & 0.532        \\ \midrule
\rowcolor{gray!30}   
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.386} & \multicolumn{1}{c|}{\textbf{0.420}} & 0.406          & \multicolumn{1}{c|}{{\underline{0.422}}}    & 0.416          & \multicolumn{1}{c|}{0.429}          & {\underline{0.402}} & \multicolumn{1}{c|}{0.428}       & 0.542 & \multicolumn{1}{c|}{0.520} & 0.422       & 0.437          & 0.424          & \multicolumn{1}{c|}{0.450}          & 0.407       & \multicolumn{1}{c|}{0.429}          & 0.462       & \multicolumn{1}{c|}{0.486}       & 0.418       & \multicolumn{1}{c|}{0.434}       & 0.432       & \multicolumn{1}{c|}{0.451}       & 0.441          & \multicolumn{1}{c|}{0.451} & 0.495         & 0.489        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{ETTh2}}       & 96  & 0.302 & \multicolumn{1}{c|}{{0.349}}    & 0.296          & \multicolumn{1}{c|}{\underline{0.348}}          & {\underline{0.289}}          & \multicolumn{1}{c|}{\textbf{0.347}} & {\textbf{0.286}} & \multicolumn{1}{c|}{0.348}       & 0.386 & \multicolumn{1}{c|}{0.421} & 0.291       & 0.348          & 0.289          & \multicolumn{1}{c|}{0.352}          & 0.299       & \multicolumn{1}{c|}{0.355}          & 0.307       & \multicolumn{1}{c|}{0.364}       & 0.295       & \multicolumn{1}{c|}{0.354}       & 0.304       & \multicolumn{1}{c|}{0.362}       & 0.307          & \multicolumn{1}{c|}{0.370} & 0.406         & 0.432        \\
\multicolumn{1}{c|}{}                             & 192 & {\underline{0.355}} & \multicolumn{1}{c|}{\textbf{0.388}} & 0.370          & \multicolumn{1}{c|}{{\underline{0.397}}}    & 0.376          & \multicolumn{1}{c|}{0.400}          & 0.371       & \multicolumn{1}{c|}{0.408}       & 0.404 & \multicolumn{1}{c|}{0.435} & 0.368       & 0.399          & {\textbf{0.353}}    & \multicolumn{1}{c|}{0.399}          & 0.367       & \multicolumn{1}{c|}{0.401}          & 0.369       & \multicolumn{1}{c|}{0.412}       & 0.369       & \multicolumn{1}{c|}{0.402}       & 0.384       & \multicolumn{1}{c|}{0.410}       & 0.392          & \multicolumn{1}{c|}{0.423} & 0.459         & 0.458        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.371} & \multicolumn{1}{c|}{\textbf{0.406}} & {\underline{0.385}}    & \multicolumn{1}{c|}{{\underline{0.414}}}    & 0.392          & \multicolumn{1}{c|}{0.458}          & 0.420       & \multicolumn{1}{c|}{0.453}       & 0.411 & \multicolumn{1}{c|}{0.447} & 0.400       & 0.430          & 0.393          & \multicolumn{1}{c|}{0.439}          & 0.393       & \multicolumn{1}{c|}{0.428}          & 0.402       & \multicolumn{1}{c|}{0.436}       & 0.408       & \multicolumn{1}{c|}{0.435}       & 0.431       & \multicolumn{1}{c|}{0.443}       & 0.419          & \multicolumn{1}{c|}{0.447} & 0.452         & 0.466        \\
\multicolumn{1}{c|}{}                             & 720 & {\textbf{0.393}}    & \multicolumn{1}{c|}{{\textbf{0.435}}}    & \underline{0.404} & \multicolumn{1}{c|}{\underline{0.436}} & 0.433          & \multicolumn{1}{c|}{0.474}          & 0.521       & \multicolumn{1}{c|}{0.516}       & 0.463 & \multicolumn{1}{c|}{0.479} & 0.419       & 0.452          & 0.434          & \multicolumn{1}{c|}{0.467}          & 0.448       & \multicolumn{1}{c|}{0.472}          & 0.461       & \multicolumn{1}{c|}{0.491}       & 0.468       & \multicolumn{1}{c|}{0.479}       & 0.478       & \multicolumn{1}{c|}{0.479}       & 0.452          & \multicolumn{1}{c|}{0.477} & 0.502         & 0.496        \\ \midrule
\rowcolor{gray!30}   
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.355} & \multicolumn{1}{c|}{\textbf{0.395}} & {\underline{0.364}}    & \multicolumn{1}{c|}{{\underline{0.399}}}    & 0.373          & \multicolumn{1}{c|}{0.419}          & 0.400       & \multicolumn{1}{c|}{0.431}       & 0.416 & \multicolumn{1}{c|}{0.446} & 0.370       & 0.407          & 0.367          & \multicolumn{1}{c|}{0.414}          & 0.377       & \multicolumn{1}{c|}{0.414}          & 0.385       & \multicolumn{1}{c|}{0.426}       & 0.385       & \multicolumn{1}{c|}{0.417}       & 0.399       & \multicolumn{1}{c|}{0.423}       & 0.392          & \multicolumn{1}{c|}{0.429} & 0.455         & 0.463        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{ETTm1}}       & 96  & \textbf{0.278} & \multicolumn{1}{c|}{\textbf{0.339}} & 0.329          & \multicolumn{1}{c|}{0.364}          & 0.312          & \multicolumn{1}{c|}{0.362}          & 0.297       & \multicolumn{1}{c|}{0.350}       & 0.385 & \multicolumn{1}{c|}{0.406} & 0.295       & 0.356          & {\underline{0.285}}    & \multicolumn{1}{c|}{{\underline{0.345}}}    & 0.296       & \multicolumn{1}{c|}{0.347}          & 0.293       & \multicolumn{1}{c|}{0.354}       & 0.319       & \multicolumn{1}{c|}{0.361}       & 0.313       & \multicolumn{1}{c|}{0.368}       & 0.297          & \multicolumn{1}{c|}{0.354} & 0.390         & 0.396        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.324} & \multicolumn{1}{c|}{\textbf{0.367}} & 0.378          & \multicolumn{1}{c|}{0.393}          & {\underline{0.328}}    & \multicolumn{1}{c|}{0.375}          & 0.344       & \multicolumn{1}{c|}{0.377}       & 0.490 & \multicolumn{1}{c|}{0.471} & 0.338       & 0.384          & 0.339          & \multicolumn{1}{c|}{{\underline{0.370}}}    & 0.349       & \multicolumn{1}{c|}{0.378}          & 0.368       & \multicolumn{1}{c|}{0.386}       & 0.375       & \multicolumn{1}{c|}{0.392}       & 0.351       & \multicolumn{1}{c|}{0.391}       & 0.340          & \multicolumn{1}{c|}{0.381} & 0.463         & 0.426        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.358} & \multicolumn{1}{c|}{\textbf{0.388}} & 0.407          & \multicolumn{1}{c|}{0.413}          & {\underline{0.364}}    & \multicolumn{1}{c|}{0.458}          & 0.380       & \multicolumn{1}{c|}{{\underline{0.398}}} & 0.504 & \multicolumn{1}{c|}{0.481} & 0.377       & 0.410          & 0.369          & \multicolumn{1}{c|}{0.404}          & 0.387       & \multicolumn{1}{c|}{0.402}          & 0.392       & \multicolumn{1}{c|}{0.421}       & 0.428       & \multicolumn{1}{c|}{0.418}       & 0.387       & \multicolumn{1}{c|}{0.413}       & 0.374          & \multicolumn{1}{c|}{0.401} & 0.533         & 0.454        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.418} & \multicolumn{1}{c|}{\textbf{0.424}} & 0.476          & \multicolumn{1}{c|}{0.452}          & 0.464          & \multicolumn{1}{c|}{0.472}          & 0.433       & \multicolumn{1}{c|}{0.431}       & 0.529 & \multicolumn{1}{c|}{0.495} & 0.452       & 0.455          & {\underline{0.438}}    & \multicolumn{1}{c|}{{\underline{0.425}}}    & 0.453       & \multicolumn{1}{c|}{0.441}          & 0.457       & \multicolumn{1}{c|}{0.462}       & 0.523       & \multicolumn{1}{c|}{0.464}       & 0.456       & \multicolumn{1}{c|}{0.450}       & 0.431          & \multicolumn{1}{c|}{0.433} & 0.636         & 0.493        \\ \midrule
\rowcolor{gray!30}   
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.345} & \multicolumn{1}{c|}{\textbf{0.380}} & 0.398          & \multicolumn{1}{c|}{0.405}          & 0.367          & \multicolumn{1}{c|}{0.417}          & 0.364       & \multicolumn{1}{c|}{0.389}       & 0.477 & \multicolumn{1}{c|}{0.463} & 0.365       & 0.401          & {\underline{0.358}}    & \multicolumn{1}{c|}{{\underline{0.386}}}    & 0.371       & \multicolumn{1}{c|}{0.392}          & 0.378       & \multicolumn{1}{c|}{0.406}       & 0.411       & \multicolumn{1}{c|}{0.409}       & 0.377       & \multicolumn{1}{c|}{0.405}       & 0.360          & \multicolumn{1}{c|}{0.392} & 0.505         & 0.442        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{ETTm2}}       & 96  & \textbf{0.173} & \multicolumn{1}{c|}{\textbf{0.260}} & {\underline{0.175}}    & \multicolumn{1}{c|}{0.266}          & 0.186          & \multicolumn{1}{c|}{{\underline{0.263}}}    & 0.184       & \multicolumn{1}{c|}{0.265}       & 0.228 & \multicolumn{1}{c|}{0.311} & 0.177       & 0.266          & 0.177          & \multicolumn{1}{c|}{0.265}          & 0.185       & \multicolumn{1}{c|}{0.270}          & 0.184       & \multicolumn{1}{c|}{0.273}       & 0.178       & \multicolumn{1}{c|}{0.264}       & 0.180       & \multicolumn{1}{c|}{0.274}       & 0.186          & \multicolumn{1}{c|}{0.276} & 0.195         & 0.285        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.223} & \multicolumn{1}{c|}{\textbf{0.299}} & {\underline{0.228}}    & \multicolumn{1}{c|}{{\underline{0.301}}}    & 0.268          & \multicolumn{1}{c|}{0.327}          & 0.247       & \multicolumn{1}{c|}{0.307}       & 0.271 & \multicolumn{1}{c|}{0.338} & 0.244       & 0.310          & 0.237          & \multicolumn{1}{c|}{0.306}          & 0.247       & \multicolumn{1}{c|}{0.312}         & 0.253       & \multicolumn{1}{c|}{0.308}        & 0.242       & \multicolumn{1}{c|}{0.306}       & 0.240       & \multicolumn{1}{c|}{0.312}       & 0.247          & \multicolumn{1}{c|}{0.318} & 0.253         & 0.323        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.278} & \multicolumn{1}{c|}{\textbf{0.333}} & {\underline{0.280}}    & \multicolumn{1}{c|}{{\underline{0.335}}}    & 0.293          & \multicolumn{1}{c|}{0.377}          & 0.298       & \multicolumn{1}{c|}{0.341}       & 0.318 & \multicolumn{1}{c|}{0.366} & 0.302       & 0.350          & 0.290          & \multicolumn{1}{c|}{0.340}          & 0.304       & \multicolumn{1}{c|}{0.348}          & 0.302       & \multicolumn{1}{c|}{0.351}       & 0.299       & \multicolumn{1}{c|}{0.343}       & 0.301       & \multicolumn{1}{c|}{0.353}       & 0.303          & \multicolumn{1}{c|}{0.355} & 0.314         & 0.362        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.362} & \multicolumn{1}{c|}{\textbf{0.383}} & {\underline{0.365}}    & \multicolumn{1}{c|}{{\underline{0.391}}}    & 0.376          & \multicolumn{1}{c|}{0.395}          & 0.378       & \multicolumn{1}{c|}{0.395}       & 0.422 & \multicolumn{1}{c|}{0.420} & 0.410       & 0.423          & 0.369          & \multicolumn{1}{c|}{0.391}          & 0.389       & \multicolumn{1}{c|}{0.402}          & 0.407       & \multicolumn{1}{c|}{0.414}       & 0.391       & \multicolumn{1}{c|}{0.405}       & 0.407       & \multicolumn{1}{c|}{0.416}       & 0.397          & \multicolumn{1}{c|}{0.414} & 0.411         & 0.420        \\ \midrule
\rowcolor{gray!30}   
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.259} & \multicolumn{1}{c|}{\textbf{0.319}} & {\underline{0.262}}    & \multicolumn{1}{c|}{{\underline{0.323}}}    & 0.281          & \multicolumn{1}{c|}{0.341}          & 0.277       & \multicolumn{1}{c|}{0.327}       & 0.310 & \multicolumn{1}{c|}{0.359} & 0.283       & 0.337          & 0.268          & \multicolumn{1}{c|}{0.325}          & 0.281       & \multicolumn{1}{c|}{0.333}          & 0.287       & \multicolumn{1}{c|}{0.337}       & 0.277       & \multicolumn{1}{c|}{0.330}       & 0.282       & \multicolumn{1}{c|}{0.338}       & 0.284          & \multicolumn{1}{c|}{0.341} & 0.293         & 0.347        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{Weather}}     & 96  & {\underline{0.161}}    & \multicolumn{1}{c|}{{\underline{0.213}}}    & 0.168          & \multicolumn{1}{c|}{\textbf{0.207}} & 0.168          & \multicolumn{1}{c|}{0.221}          & 0.166       & \multicolumn{1}{c|}{0.221}       & 0.208 & \multicolumn{1}{c|}{0.263} & 0.169       & 0.230          & 0.169          & \multicolumn{1}{c|}{0.217}          & 0.286       & \multicolumn{1}{c|}{0.334}          & 0.168       & \multicolumn{1}{c|}{0.217}       & 0.168       & \multicolumn{1}{c|}{0.214}       & 0.172       & \multicolumn{1}{c|}{0.224}       & \textbf{0.159} & \multicolumn{1}{c|}{0.214} & 0.169         & 0.228        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.206} & \multicolumn{1}{c|}{{\underline{0.256}}}    & 0.221          & \multicolumn{1}{c|}{0.256}          & 0.243          & \multicolumn{1}{c|}{0.303}          & 0.219       & \multicolumn{1}{c|}{0.268}       & 0.246 & \multicolumn{1}{c|}{0.291} & 0.219       & \textbf{0.253} & {\underline{0.208}}    & \multicolumn{1}{c|}{0.256}          & 0.305       & \multicolumn{1}{c|}{0.345}          & 0.274       & \multicolumn{1}{c|}{0.302}       & 0.209       & \multicolumn{1}{c|}{0.257}       & 0.224       & \multicolumn{1}{c|}{0.266}       & 0.211          & \multicolumn{1}{c|}{0.260} & 0.223         & 0.268        \\
\multicolumn{1}{c|}{}                             & 336 & {\underline{0.258}}    & \multicolumn{1}{c|}{\textbf{0.296}} & 0.284          & \multicolumn{1}{c|}{0.302}          & \textbf{0.256} & \multicolumn{1}{c|}{0.315}          & 0.277       & \multicolumn{1}{c|}{0.311}       & 0.286 & \multicolumn{1}{c|}{0.319} & 0.268       & 0.305          & 0.265          & \multicolumn{1}{c|}{0.306}          & 0.330       & \multicolumn{1}{c|}{0.358}          & 0.327       & \multicolumn{1}{c|}{0.341}       & 0.261       & \multicolumn{1}{c|}{{\underline{0.298}}} & 0.283       & \multicolumn{1}{c|}{0.305}       & 0.268          & \multicolumn{1}{c|}{0.303} & 0.288         & 0.308        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.331} & \multicolumn{1}{c|}{\textbf{0.348}} & 0.387          & \multicolumn{1}{c|}{0.364}          & 0.351          & \multicolumn{1}{c|}{0.353}          & 0.346       & \multicolumn{1}{c|}{0.360}       & 0.343 & \multicolumn{1}{c|}{0.358} & {\underline{0.335}} & 0.349          & 0.345          & \multicolumn{1}{c|}{{\underline{0.348}}}    & 0.367       & \multicolumn{1}{c|}{0.382}          & 0.351       & \multicolumn{1}{c|}{0.358}       & 0.337       & \multicolumn{1}{c|}{0.360}       & 0.354       & \multicolumn{1}{c|}{0.351}       & 0.351          & \multicolumn{1}{c|}{0.358} & 0.362         & 0.359        \\ \midrule
\rowcolor{gray!30}   
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.239} & \multicolumn{1}{c|}{\textbf{0.278}} & 0.265          & \multicolumn{1}{c|}{0.282}          & 0.255          & \multicolumn{1}{c|}{0.298}          & 0.252       & \multicolumn{1}{c|}{0.290}       & 0.271 & \multicolumn{1}{c|}{0.308} & 0.248       & 0.284          & 0.247          & \multicolumn{1}{c|}{0.282}          & 0.322       & \multicolumn{1}{c|}{0.355}          & 0.280       & \multicolumn{1}{c|}{0.305}       & {\underline{0.244}} & \multicolumn{1}{c|}{{\underline{0.282}}} & 0.258       & \multicolumn{1}{c|}{0.286}       & 0.247          & \multicolumn{1}{c|}{0.284} & 0.260         & 0.291        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{Electricity}} & 96  & {\underline{0.133}}    & \multicolumn{1}{c|}{{\underline{0.227}}}    & 0.144          & \multicolumn{1}{c|}{0.240}          & 0.133          & \multicolumn{1}{c|}{0.230}          & 0.135       & \multicolumn{1}{c|}{0.230}       & 0.139 & \multicolumn{1}{c|}{0.243} & 0.138       & 0.237          & \textbf{0.131} & \multicolumn{1}{c|}{\textbf{0.226}} & 0.137       & \multicolumn{1}{c|}{0.230}          & 0.137       & \multicolumn{1}{c|}{0.243}       & 0.136       & \multicolumn{1}{c|}{0.227}       & 0.135       & \multicolumn{1}{c|}{0.231}       & 0.136          & \multicolumn{1}{c|}{0.240} & 0.182         & 0.287        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.151} & \multicolumn{1}{c|}{\textbf{0.243}} & 0.161          & \multicolumn{1}{c|}{0.257}          & 0.284          & \multicolumn{1}{c|}{0.320}          & 0.153       & \multicolumn{1}{c|}{0.247}       & 0.168 & \multicolumn{1}{c|}{0.274} & 0.249       & 0.354          & 0.159          & \multicolumn{1}{c|}{0.248}          & 0.154       & \multicolumn{1}{c|}{0.268}          & 0.163       & \multicolumn{1}{c|}{0.261}       & {\underline{0.151}} & \multicolumn{1}{c|}{{\underline{0.244}}} & 0.156       & \multicolumn{1}{c|}{0.250}       & 0.157          & \multicolumn{1}{c|}{0.261} & 0.192         & 0.295        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.163} & \multicolumn{1}{c|}{\textbf{0.260}} & 0.180          & \multicolumn{1}{c|}{0.275}          & 0.276          & \multicolumn{1}{c|}{0.316}          & 0.172       & \multicolumn{1}{c|}{0.266}       & 0.184 & \multicolumn{1}{c|}{0.283} & 0.280       & 0.381          & 0.172          & \multicolumn{1}{c|}{0.268}          & {\underline{0.169}} & \multicolumn{1}{c|}{0.274}          & 0.172       & \multicolumn{1}{c|}{0.280}       & 0.170       & \multicolumn{1}{c|}{{\underline{0.260}}} & 0.172       & \multicolumn{1}{c|}{0.267}       & 0.182          & \multicolumn{1}{c|}{0.288} & 0.201         & 0.303        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.202} & \multicolumn{1}{c|}{\textbf{0.288}} & 0.228          & \multicolumn{1}{c|}{0.316}          & 0.264          & \multicolumn{1}{c|}{0.317}          & 0.212       & \multicolumn{1}{c|}{0.300}       & 0.249 & \multicolumn{1}{c|}{0.352} & 0.362       & 0.442          & 0.208          & \multicolumn{1}{c|}{0.302}          & 0.233       & \multicolumn{1}{c|}{0.315}          & 0.264       & \multicolumn{1}{c|}{0.308}       & 0.213       & \multicolumn{1}{c|}{0.298}       & {\underline{0.204}} & \multicolumn{1}{c|}{{\underline{0.294}}} & 0.244          & \multicolumn{1}{c|}{0.343} & 0.255         & 0.332        \\ \midrule
\rowcolor{gray!30}   
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.162} & \multicolumn{1}{c|}{\textbf{0.255}} & 0.178          & \multicolumn{1}{c|}{0.272}          & 0.239          & \multicolumn{1}{c|}{0.296}          & 0.168       & \multicolumn{1}{c|}{0.261}       & 0.185 & \multicolumn{1}{c|}{0.288} & 0.257       & 0.354          & 0.167          & \multicolumn{1}{c|}{0.261}          & 0.173       & \multicolumn{1}{c|}{0.272}          & 0.184       & \multicolumn{1}{c|}{0.273}       & {\underline{0.167}} & \multicolumn{1}{c|}{{\underline{0.257}}} & 0.167       & \multicolumn{1}{c|}{0.260}       & 0.180          & \multicolumn{1}{c|}{0.283} & 0.207         & 0.304        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{Traffic}}     & 96  & \textbf{0.338} & \multicolumn{1}{c|}{\textbf{0.232}} & 0.379          & \multicolumn{1}{c|}{0.254}          & 0.355          & \multicolumn{1}{c|}{0.249}          & 0.347       & \multicolumn{1}{c|}{0.249}       & 0.383 & \multicolumn{1}{c|}{0.264} & 0.384       & 0.278          & 0.410          & \multicolumn{1}{c|}{0.306}          & {\underline{0.347}} & \multicolumn{1}{c|}{{\underline{0.245}}}    & 0.382       & \multicolumn{1}{c|}{0.284}       & 0.418       & \multicolumn{1}{c|}{0.311}       & 0.350       & \multicolumn{1}{c|}{0.257}       & 0.374          & \multicolumn{1}{c|}{0.273} & 0.602         & 0.317        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.360} & \multicolumn{1}{c|}{{\underline{0.245}}}    & 0.403          & \multicolumn{1}{c|}{0.265}          & 1.127          & \multicolumn{1}{c|}{0.521}          & 0.366       & \multicolumn{1}{c|}{0.258}       & 0.399 & \multicolumn{1}{c|}{0.298} & 0.402       & 0.290          & 0.416          & \multicolumn{1}{c|}{0.307}          & {\underline{0.362}} & \multicolumn{1}{c|}{\textbf{0.244}} & 0.401       & \multicolumn{1}{c|}{0.301}       & 0.429       & \multicolumn{1}{c|}{0.315}       & 0.373       & \multicolumn{1}{c|}{0.266}       & 0.391          & \multicolumn{1}{c|}{0.284} & 0.614         & 0.325        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.374} & \multicolumn{1}{c|}{\textbf{0.249}} & 0.424          & \multicolumn{1}{c|}{0.275}          & 1.136          & \multicolumn{1}{c|}{0.522}          & 0.383       & \multicolumn{1}{c|}{0.267}       & 0.423 & \multicolumn{1}{c|}{0.323} & 0.427       & 0.311          & 0.437          & \multicolumn{1}{c|}{0.318}          & {\underline{0.381}} & \multicolumn{1}{c|}{{\underline{0.255}}}    & 0.415       & \multicolumn{1}{c|}{0.325}       & 0.442       & \multicolumn{1}{c|}{0.321}       & 0.390       & \multicolumn{1}{c|}{0.274}       & 0.409          & \multicolumn{1}{c|}{0.299} & 0.618         & 0.329        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.418} & \multicolumn{1}{c|}{{\underline{0.285}}}    & 0.468          & \multicolumn{1}{c|}{0.298}          & 0.944          & \multicolumn{1}{c|}{0.475}          & {\underline{0.420}} & \multicolumn{1}{c|}{0.286}       & 0.452 & \multicolumn{1}{c|}{0.334} & 0.501       & 0.368          & 0.483          & \multicolumn{1}{c|}{0.339}          & 0.424       & \multicolumn{1}{c|}{\textbf{0.281}} & 0.464       & \multicolumn{1}{c|}{0.332}       & 0.479       & \multicolumn{1}{c|}{0.339}       & 0.423       & \multicolumn{1}{c|}{0.291}       & 0.460          & \multicolumn{1}{c|}{0.335} & 0.641         & 0.349        \\ \midrule
\rowcolor{gray!30}   
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.373} & \multicolumn{1}{c|}{\textbf{0.253}} & 0.418          & \multicolumn{1}{c|}{0.273}          & 0.891          & \multicolumn{1}{c|}{0.442}          & 0.379       & \multicolumn{1}{c|}{0.265}       & 0.414 & \multicolumn{1}{c|}{0.305} & 0.428       & 0.312          & 0.436          & \multicolumn{1}{c|}{0.317}          & {\underline{0.378}} & \multicolumn{1}{c|}{{\underline{0.256}}}    & 0.416       & \multicolumn{1}{c|}{0.311}       & 0.442       & \multicolumn{1}{c|}{0.321}       & 0.384       & \multicolumn{1}{c|}{0.272}       & 0.408          & \multicolumn{1}{c|}{0.298} & 0.619         & 0.330        \\ \midrule
\rowcolor{gray!30}   
\multicolumn{2}{c|}{IMP.}                     & -- --               & \multicolumn{1}{c|}{-- --}               & 7\%          & \multicolumn{1}{c|}{10\%}         & \underline{17\%}   & \multicolumn{1}{c|}{\underline{21\%}}   & 5\%          & \multicolumn{1}{c|}{11\%}   & 17\%   & \multicolumn{1}{c|}{20\%}   & 11\%          & 16\%        & 6\%          & \multicolumn{1}{c|}{14\%}         & 9\%          & \multicolumn{1}{c|}{12\%}         & 11\%       & \multicolumn{1}{c|}{17\%}       & 8\%          & \multicolumn{1}{c|}{14\%}         & 7\%    & \multicolumn{1}{c|}{12\%}   & 8\%    & \multicolumn{1}{c|}{14\%}   & \textbf{22\%}           & \textbf{20\%}          \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|cc|cccccccccccccccccccccccc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{Models}}            & \multicolumn{2}{c|}{One-for-all} & \multicolumn{24}{c}{Trained   respectively on specific lookback / prediction length}                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \cmidrule{3-28} 
\multicolumn{2}{c|}{}                                   & \multicolumn{2}{c|}{TALON}       & \multicolumn{2}{c|}{LangTime}                     & \multicolumn{2}{c|}{CALF}                         & \multicolumn{2}{c|}{AutoTimes}              & \multicolumn{2}{c|}{TimeLLM}       & \multicolumn{2}{c|}{FPT}                          & \multicolumn{2}{c|}{SimpleTM}                        & \multicolumn{2}{c|}{Timer\_XL}                  & \multicolumn{2}{c|}{PPGF}                       & \multicolumn{2}{c|}{TimeMixer}                    & \multicolumn{2}{c|}{iTransformer}           & \multicolumn{2}{c|}{PatchTST}                     & \multicolumn{2}{c}{TimesNet} \\
\multicolumn{2}{c|}{}                                   & \multicolumn{2}{c|}{(Ours)}                          & \multicolumn{2}{c|}{(2025) \cite{niu2025langtime}}                         & \multicolumn{2}{c|}{(2025) \cite{liu2025calf}}          & \multicolumn{2}{c|}{(2024) \cite{liu2024autotimes}}                & \multicolumn{2}{c|}{(2024) \cite{jin2024timellm}}          & \multicolumn{2}{c|}{(2023) \cite{zhou2023one}} & \multicolumn{2}{c|}{(2025) \cite{chen2025simpletm}}                      & \multicolumn{2}{c|}{(2025) \cite{liu2025timerxl}}          &\multicolumn{2}{c|}{(2025) \cite{sun2025ppgf}}               & \multicolumn{2}{c|}{(2024) \cite{wang2024timemixer}}                & \multicolumn{2}{c|}{(2024) \cite{liu2024itransformer}}          & \multicolumn{2}{c|}{(2023) \cite{nie2023time}}          & \multicolumn{2}{c}{(2023) \cite{wu2023timesnet}}     \\ \midrule
\multicolumn{2}{c|}{Metric}                             & MSE             & MAE            & MSE         & \multicolumn{1}{c|}{MAE}            & MSE         & \multicolumn{1}{c|}{MAE}            & MSE            & \multicolumn{1}{c|}{MAE}   & MSE   & \multicolumn{1}{c|}{MAE}   & MSE         & \multicolumn{1}{c|}{MAE}            & MSE            & \multicolumn{1}{c|}{MAE}            & MSE         & \multicolumn{1}{c|}{MAE}         & MSE         & \multicolumn{1}{c|}{MAE}            & MSE         & \multicolumn{1}{c|}{MAE}            & MSE            & \multicolumn{1}{c|}{MAE}   & MSE            & \multicolumn{1}{c|}{MAE}         & MSE           & MAE          \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{ETTh1}}       & 96  & \textbf{0.351}  & \textbf{0.392} & 0.373       & \multicolumn{1}{c|}{0.397}          & 0.387       & \multicolumn{1}{c|}{0.415}          & 0.365          & \multicolumn{1}{c|}{0.405} & 0.476 & \multicolumn{1}{c|}{0.477} & 0.386       & \multicolumn{1}{c|}{0.412}          & 0.383          & \multicolumn{1}{c|}{0.419}          & \underline{0.363} & \multicolumn{1}{c|}{\underline{0.396}} & 0.372       & \multicolumn{1}{c|}{0.420}       & 0.375       & \multicolumn{1}{c|}{0.405}          & 0.387          & \multicolumn{1}{c|}{0.419} & 0.398          & \multicolumn{1}{c|}{0.417}       & 0.450         & 0.463        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.381}  & \textbf{0.415} & \underline{0.402} & \multicolumn{1}{c|}{\underline{0.427}}    & 0.415       & \multicolumn{1}{c|}{0.433}          & 0.456          & \multicolumn{1}{c|}{0.469} & 0.596 & \multicolumn{1}{c|}{0.533} & 0.425       & \multicolumn{1}{c|}{0.435}          & 0.409          & \multicolumn{1}{c|}{0.434}          & 0.425       & \multicolumn{1}{c|}{0.438}  & 0.417       & \multicolumn{1}{c|}{0.452}       & 0.410       & \multicolumn{1}{c|}{0.433}          & 0.422          & \multicolumn{1}{c|}{0.443} & 0.441          & \multicolumn{1}{c|}{0.450}       & 0.468         & 0.476        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.398}  & \textbf{0.427} & 0.443       & \multicolumn{1}{c|}{\underline{0.447}}    & 0.465       & \multicolumn{1}{c|}{0.463}          & 0.489          & \multicolumn{1}{c|}{0.486} & 0.546 & \multicolumn{1}{c|}{0.516} & 0.453       & \multicolumn{1}{c|}{0.455}          & \underline{0.428}    & \multicolumn{1}{c|}{0.455}          & 0.459       & \multicolumn{1}{c|}{0.461}       & 0.527       & \multicolumn{1}{c|}{0.502}       & 0.442       & \multicolumn{1}{c|}{0.450}          & 0.449          & \multicolumn{1}{c|}{0.463} & 0.491          & \multicolumn{1}{c|}{0.482}       & 0.465         & 0.479        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.414}  & \textbf{0.446} & 0.588       & \multicolumn{1}{c|}{0.517}          & 0.494       & \multicolumn{1}{c|}{0.498}          & 0.516          & \multicolumn{1}{c|}{0.506} & 0.692 & \multicolumn{1}{c|}{0.589} & 0.486       & \multicolumn{1}{c|}{0.483}          & \underline{0.470}    & \multicolumn{1}{c|}{0.489}          & 0.554       & \multicolumn{1}{c|}{0.524}       & 0.539       & \multicolumn{1}{c|}{0.471}       & 0.483       & \multicolumn{1}{c|}{\underline{0.482}}    & 0.547          & \multicolumn{1}{c|}{0.534} & 0.540          & \multicolumn{1}{c|}{0.520}       & 0.553         & 0.540        \\ \midrule
\rowcolor{gray!30}   
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.386}  & \textbf{0.420} & 0.451       & \multicolumn{1}{c|}{0.447}          & 0.440       & \multicolumn{1}{c|}{0.452}          & 0.457          & \multicolumn{1}{c|}{0.466} & 0.578 & \multicolumn{1}{c|}{0.529} & 0.438       & \multicolumn{1}{c|}{0.446}          & \underline{0.422}    & \multicolumn{1}{c|}{0.449}          & 0.450       & \multicolumn{1}{c|}{0.455}       & 0.464       & \multicolumn{1}{c|}{0.461}       & 0.428       & \multicolumn{1}{c|}{\underline{0.442}}    & 0.451          & \multicolumn{1}{c|}{0.465} & 0.468          & \multicolumn{1}{c|}{0.467}       & 0.484         & 0.489        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{ETTh2}}       & 96  & 0.302           & 0.349          & 0.296       & \multicolumn{1}{c|}{\underline{0.348}}    & \underline{0.289} & \multicolumn{1}{c|}{\textbf{0.347}} & \textbf{0.286} & \multicolumn{1}{c|}{0.348} & 0.386 & \multicolumn{1}{c|}{0.421} & 0.291       & \multicolumn{1}{c|}{0.348}          & 0.289          & \multicolumn{1}{c|}{0.352}          & 0.299       & \multicolumn{1}{c|}{0.355}       & 0.307       & \multicolumn{1}{c|}{0.364}       & 0.295       & \multicolumn{1}{c|}{0.354}          & 0.304          & \multicolumn{1}{c|}{0.362} & 0.307          & \multicolumn{1}{c|}{0.370}       & 0.406         & 0.432        \\
\multicolumn{1}{c|}{}                             & 192 & \underline{0.355}     & \textbf{0.388} & 0.396       & \multicolumn{1}{c|}{0.404}          & 0.355       & \multicolumn{1}{c|}{\underline{0.388}}    & 0.387          & \multicolumn{1}{c|}{0.414} & 0.426 & \multicolumn{1}{c|}{0.446} & 0.378       & \multicolumn{1}{c|}{0.418}          & \textbf{0.354} & \multicolumn{1}{c|}{0.392}          & 0.358       & \multicolumn{1}{c|}{0.395}       & 0.372       & \multicolumn{1}{c|}{0.424}       & 0.368       & \multicolumn{1}{c|}{0.398}          & 0.380          & \multicolumn{1}{c|}{0.408} & 0.416          & \multicolumn{1}{c|}{0.432}       & 0.444         & 0.462        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.371}  & 0.406          & 0.389       & \multicolumn{1}{c|}{\underline{0.405}}    & 0.390       & \multicolumn{1}{c|}{0.420}          & 0.425          & \multicolumn{1}{c|}{0.452} & 0.461 & \multicolumn{1}{c|}{0.472} & 0.436       & \multicolumn{1}{c|}{0.461}          & \underline{0.386}    & \multicolumn{1}{c|}{\textbf{0.402}} & 0.393       & \multicolumn{1}{c|}{0.423}       & 0.397       & \multicolumn{1}{c|}{0.423}       & 0.396       & \multicolumn{1}{c|}{0.425}          & 0.433          & \multicolumn{1}{c|}{0.445} & 0.487          & \multicolumn{1}{c|}{0.477}       & 0.444         & 0.465        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.393}  & \underline{0.435}    & 0.471       & \multicolumn{1}{c|}{0.473}          & 0.430       & \multicolumn{1}{c|}{0.455}          & 0.460          & \multicolumn{1}{c|}{0.470} & 0.465 & \multicolumn{1}{c|}{0.482} & 0.479       & \multicolumn{1}{c|}{0.482}          & \underline{0.416}    & \multicolumn{1}{c|}{\textbf{0.434}} & 0.429       & \multicolumn{1}{c|}{0.457}       & 0.447       & \multicolumn{1}{c|}{0.448}       & 0.436       & \multicolumn{1}{c|}{0.460}          & 0.482          & \multicolumn{1}{c|}{0.488} & 0.460          & \multicolumn{1}{c|}{0.474}       & 0.439         & 0.460        \\ \midrule
\rowcolor{gray!30}  
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.355}  & \textbf{0.395} & 0.388       & \multicolumn{1}{c|}{0.408}          & 0.366       & \multicolumn{1}{c|}{0.402}          & 0.390          & \multicolumn{1}{c|}{0.421} & 0.435 & \multicolumn{1}{c|}{0.455} & 0.396       & \multicolumn{1}{c|}{0.427}          & \underline{0.361}    & \multicolumn{1}{c|}{\underline{0.395}}    & 0.370       & \multicolumn{1}{c|}{0.407}       & 0.381       & \multicolumn{1}{c|}{0.415}       & 0.374       & \multicolumn{1}{c|}{0.409}          & 0.400          & \multicolumn{1}{c|}{0.426} & 0.417          & \multicolumn{1}{c|}{0.438}       & 0.433         & 0.455        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{ETTm1}}       & 96  & \textbf{0.278}  & \textbf{0.339} & 0.329       & \multicolumn{1}{c|}{0.364}          & 0.312       & \multicolumn{1}{c|}{0.362}          & 0.297          & \multicolumn{1}{c|}{0.350} & 0.385 & \multicolumn{1}{c|}{0.406} & 0.295       & \multicolumn{1}{c|}{0.356}          & \underline{0.285}    & \multicolumn{1}{c|}{\underline{0.345}}    & 0.296       & \multicolumn{1}{c|}{0.347}       & 0.293       & \multicolumn{1}{c|}{0.354}       & 0.319       & \multicolumn{1}{c|}{0.361}          & 0.313          & \multicolumn{1}{c|}{0.368} & 0.297          & \multicolumn{1}{c|}{0.354}       & 0.390         & 0.396        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.324}  & \textbf{0.367} & 0.398       & \multicolumn{1}{c|}{0.399}          & 0.343       & \multicolumn{1}{c|}{0.382}          & 0.396          & \multicolumn{1}{c|}{0.413} & 0.392 & \multicolumn{1}{c|}{0.410} & 0.332       & \multicolumn{1}{c|}{0.378}          & 0.346          & \multicolumn{1}{c|}{0.388}          & \underline{0.332} & \multicolumn{1}{c|}{\underline{0.376}} & 0.357       & \multicolumn{1}{c|}{0.382}       & 0.373       & \multicolumn{1}{c|}{0.398}          & 0.347          & \multicolumn{1}{c|}{0.386} & 0.389          & \multicolumn{1}{c|}{0.404}       & 0.527         & 0.467        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.358}  & \textbf{0.388} & 0.435       & \multicolumn{1}{c|}{0.426}          & 0.373       & \multicolumn{1}{c|}{0.399}          & 0.461          & \multicolumn{1}{c|}{0.445} & 0.409 & \multicolumn{1}{c|}{0.412} & 0.380       & \multicolumn{1}{c|}{0.400}          & 0.370          & \multicolumn{1}{c|}{0.399}          & \underline{0.369} & \multicolumn{1}{c|}{\underline{0.399}} & 0.379       & \multicolumn{1}{c|}{0.417}       & 0.451       & \multicolumn{1}{c|}{0.447}          & 0.380          & \multicolumn{1}{c|}{0.408} & 0.385          & \multicolumn{1}{c|}{0.415}       & 0.402         & 0.422        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.418}  & \textbf{0.424} & 0.498       & \multicolumn{1}{c|}{0.466}          & 0.424       & \multicolumn{1}{c|}{0.427}          & 0.490          & \multicolumn{1}{c|}{0.464} & 0.438 & \multicolumn{1}{c|}{0.439} & 0.429       & \multicolumn{1}{c|}{\underline{0.425}}    & \underline{0.424}    & \multicolumn{1}{c|}{0.428}          & 0.441       & \multicolumn{1}{c|}{0.441}       & 0.447       & \multicolumn{1}{c|}{0.455}       & 0.529       & \multicolumn{1}{c|}{0.488}          & 0.448          & \multicolumn{1}{c|}{0.450} & 0.477          & \multicolumn{1}{c|}{0.463}       & 0.456         & 0.450        \\ \midrule
\rowcolor{gray!30}  
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.345}  & \textbf{0.380} & 0.415       & \multicolumn{1}{c|}{0.414}          & 0.363       & \multicolumn{1}{c|}{0.393}          & 0.411          & \multicolumn{1}{c|}{0.418} & 0.406 & \multicolumn{1}{c|}{0.417} & 0.359       & \multicolumn{1}{c|}{0.390}          & \underline{0.356}    & \multicolumn{1}{c|}{\underline{0.390}}    & 0.359       & \multicolumn{1}{c|}{0.391}       & 0.369       & \multicolumn{1}{c|}{0.402}       & 0.418       & \multicolumn{1}{c|}{0.423}          & 0.372          & \multicolumn{1}{c|}{0.403} & 0.387          & \multicolumn{1}{c|}{0.409}       & 0.444         & 0.434        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{ETTm2}}       & 96  & \textbf{0.173}  & \textbf{0.260} & \underline{0.175} & \multicolumn{1}{c|}{0.266}          & 0.186       & \multicolumn{1}{c|}{\underline{0.263}}    & 0.184          & \multicolumn{1}{c|}{0.265} & 0.228 & \multicolumn{1}{c|}{0.311} & 0.177       & \multicolumn{1}{c|}{0.266}          & 0.177          & \multicolumn{1}{c|}{0.265}          & 0.185       & \multicolumn{1}{c|}{0.270}       & 0.184       & \multicolumn{1}{c|}{0.273}       & 0.178       & \multicolumn{1}{c|}{0.264}          & 0.180          & \multicolumn{1}{c|}{0.274} & 0.186          & \multicolumn{1}{c|}{0.276}       & 0.195         & 0.285        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.223}  & \textbf{0.299} & 0.243       & \multicolumn{1}{c|}{0.312}          & 0.236       & \multicolumn{1}{c|}{\underline{0.299}}    & 0.285          & \multicolumn{1}{c|}{0.338} & 0.253 & \multicolumn{1}{c|}{0.320} & 0.243       & \multicolumn{1}{c|}{0.309}          & 0.237          & \multicolumn{1}{c|}{0.310}          & \underline{0.230} & \multicolumn{1}{c|}{0.302}       & 0.243       & \multicolumn{1}{c|}{0.295}       & 0.235       & \multicolumn{1}{c|}{0.301}          & 0.243          & \multicolumn{1}{c|}{0.316} & 0.246          & \multicolumn{1}{c|}{0.312}       & 0.281         & 0.339        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.278}  & \underline{0.333}    & 0.285       & \multicolumn{1}{c|}{\textbf{0.332}} & \underline{0.280} & \multicolumn{1}{c|}{0.334}          & 0.337          & \multicolumn{1}{c|}{0.377} & 0.305 & \multicolumn{1}{c|}{0.352} & 0.299       & \multicolumn{1}{c|}{0.345}          & 0.300          & \multicolumn{1}{c|}{0.351}          & 0.285       & \multicolumn{1}{c|}{0.338}       & 0.293       & \multicolumn{1}{c|}{0.347}       & 0.287       & \multicolumn{1}{c|}{0.341}          & 0.297          & \multicolumn{1}{c|}{0.350} & 0.310          & \multicolumn{1}{c|}{0.354}       & 0.326         & 0.368        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.362}  & \textbf{0.383} & \underline{0.362} & \multicolumn{1}{c|}{\underline{0.384}}    & 0.364       & \multicolumn{1}{c|}{0.389}          & 0.423          & \multicolumn{1}{c|}{0.433} & 0.373 & \multicolumn{1}{c|}{0.398} & 0.375       & \multicolumn{1}{c|}{0.401}          & 0.364          & \multicolumn{1}{c|}{0.390}          & 0.406       & \multicolumn{1}{c|}{0.407}       & 0.409       & \multicolumn{1}{c|}{0.422}       & 0.376       & \multicolumn{1}{c|}{0.401}          & 0.375          & \multicolumn{1}{c|}{0.401} & 0.414          & \multicolumn{1}{c|}{0.432}       & 0.410         & 0.419        \\ \midrule
\rowcolor{gray!30}  
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.259}  & \textbf{0.319} & 0.266       & \multicolumn{1}{c|}{0.323}          & \underline{0.266} & \multicolumn{1}{c|}{\underline{0.321}}    & 0.307          & \multicolumn{1}{c|}{0.353} & 0.290 & \multicolumn{1}{c|}{0.345} & 0.274       & \multicolumn{1}{c|}{0.330}          & 0.269          & \multicolumn{1}{c|}{0.329}          & 0.276       & \multicolumn{1}{c|}{0.329}       & 0.282       & \multicolumn{1}{c|}{0.334}       & 0.269       & \multicolumn{1}{c|}{0.327}          & 0.274          & \multicolumn{1}{c|}{0.335} & 0.289          & \multicolumn{1}{c|}{0.343}       & 0.303         & 0.353        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{Weather}}     & 96  & \underline{0.161}     & \underline{0.213}    & 0.168       & \multicolumn{1}{c|}{\textbf{0.207}} & 0.168       & \multicolumn{1}{c|}{0.221}          & 0.166          & \multicolumn{1}{c|}{0.221} & 0.208 & \multicolumn{1}{c|}{0.263} & 0.169       & \multicolumn{1}{c|}{0.230}          & 0.169          & \multicolumn{1}{c|}{0.217}          & 0.286       & \multicolumn{1}{c|}{0.334}       & 0.168       & \multicolumn{1}{c|}{0.217}       & 0.168       & \multicolumn{1}{c|}{0.214}          & 0.172          & \multicolumn{1}{c|}{0.224} & \textbf{0.159} & \multicolumn{1}{c|}{0.214}       & 0.169         & 0.228        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.206}  & \textbf{0.256} & 0.227       & \multicolumn{1}{c|}{0.265}          & \underline{0.208} & \multicolumn{1}{c|}{\underline{0.257}}    & 0.223          & \multicolumn{1}{c|}{0.269} & 0.232 & \multicolumn{1}{c|}{0.280} & 0.209       & \multicolumn{1}{c|}{0.259}          & 0.209          & \multicolumn{1}{c|}{0.257}          & 0.306       & \multicolumn{1}{c|}{0.345}       & 0.279       & \multicolumn{1}{c|}{0.322}       & 0.209       & \multicolumn{1}{c|}{0.257}          & 0.222          & \multicolumn{1}{c|}{0.265} & 0.217          & \multicolumn{1}{c|}{0.266}       & 0.220         & 0.270        \\
\multicolumn{1}{c|}{}                             & 336 & 0.258           & 0.296          & 0.326       & \multicolumn{1}{c|}{0.331}          & 0.253       & \multicolumn{1}{c|}{0.295}          & 0.264          & \multicolumn{1}{c|}{0.302} & 0.259 & \multicolumn{1}{c|}{0.325} & 0.256       & \multicolumn{1}{c|}{0.299}          & 0.263          & \multicolumn{1}{c|}{0.300}          & 0.332       & \multicolumn{1}{c|}{0.361}       & 0.329       & \multicolumn{1}{c|}{0.347}       & \underline{0.249} & \multicolumn{1}{c|}{\textbf{0.289}} & 0.288          & \multicolumn{1}{c|}{0.309} & \textbf{0.249} & \multicolumn{1}{c|}{\underline{0.290}} & 0.265         & 0.302        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.331}  & \underline{0.348}    & 0.389       & \multicolumn{1}{c|}{0.372}          & 0.335       & \multicolumn{1}{c|}{0.350}          & 0.342          & \multicolumn{1}{c|}{0.357} & 0.392 & \multicolumn{1}{c|}{0.384} & \underline{0.334} & \multicolumn{1}{c|}{\textbf{0.338}} & 0.337          & \multicolumn{1}{c|}{0.350}          & 0.370       & \multicolumn{1}{c|}{0.386}       & 0.360       & \multicolumn{1}{c|}{0.354}       & 0.421       & \multicolumn{1}{c|}{0.414}          & 0.362          & \multicolumn{1}{c|}{0.360} & 0.337          & \multicolumn{1}{c|}{0.349}       & 0.356         & 0.362        \\ \midrule
\rowcolor{gray!30}  
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.239}  & \textbf{0.278} & 0.277       & \multicolumn{1}{c|}{0.294}          & 0.241       & \multicolumn{1}{c|}{0.281}          & 0.249          & \multicolumn{1}{c|}{0.287} & 0.273 & \multicolumn{1}{c|}{0.313} & 0.242       & \multicolumn{1}{c|}{0.282}          & 0.244          & \multicolumn{1}{c|}{0.281}          & 0.324       & \multicolumn{1}{c|}{0.356}       & 0.284       & \multicolumn{1}{c|}{0.310}       & 0.262       & \multicolumn{1}{c|}{0.293}          & 0.261          & \multicolumn{1}{c|}{0.290} & \underline{0.240}    & \multicolumn{1}{c|}{\underline{0.280}} & 0.252         & 0.290        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{Electricity}} & 96  & \underline{0.133}     & \underline{0.227}    & 0.144       & \multicolumn{1}{c|}{0.240}          & 0.133       & \multicolumn{1}{c|}{0.230}          & 0.135          & \multicolumn{1}{c|}{0.230} & 0.139 & \multicolumn{1}{c|}{0.243} & 0.138       & \multicolumn{1}{c|}{0.237}          & \textbf{0.131} & \multicolumn{1}{c|}{\textbf{0.226}} & 0.137       & \multicolumn{1}{c|}{0.230}       & 0.137       & \multicolumn{1}{c|}{0.243}       & 0.136       & \multicolumn{1}{c|}{0.227}          & 0.135          & \multicolumn{1}{c|}{0.231} & 0.136          & \multicolumn{1}{c|}{0.240}       & 0.182         & 0.287        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.151}  & \textbf{0.243} & 0.166       & \multicolumn{1}{c|}{0.260}          & 0.159       & \multicolumn{1}{c|}{0.262}          & 0.157          & \multicolumn{1}{c|}{0.263} & 0.164 & \multicolumn{1}{c|}{0.273} & 0.154       & \multicolumn{1}{c|}{0.251}          & 0.155          & \multicolumn{1}{c|}{0.244}          & 0.155       & \multicolumn{1}{c|}{0.246}       & 0.160       & \multicolumn{1}{c|}{0.258}       & \underline{0.154} & \multicolumn{1}{c|}{\underline{0.244}}    & 0.154          & \multicolumn{1}{c|}{0.249} & 0.156          & \multicolumn{1}{c|}{0.255}       & 0.196         & 0.303        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.163}  & \textbf{0.260} & 0.175       & \multicolumn{1}{c|}{0.272}          & 0.174       & \multicolumn{1}{c|}{0.270}          & 0.176          & \multicolumn{1}{c|}{0.275} & 0.179 & \multicolumn{1}{c|}{0.284} & 0.167       & \multicolumn{1}{c|}{0.265}          & \underline{0.166}    & \multicolumn{1}{c|}{\underline{0.264}}    & 0.168       & \multicolumn{1}{c|}{0.266}       & 0.173       & \multicolumn{1}{c|}{0.283}       & 0.169       & \multicolumn{1}{c|}{0.264}          & 0.169          & \multicolumn{1}{c|}{0.266} & 0.170          & \multicolumn{1}{c|}{0.273}       & 0.204         & 0.308        \\
\multicolumn{1}{c|}{}                             & 720 & 0.202           & \underline{0.288}    & 0.212       & \multicolumn{1}{c|}{0.301}          & \underline{0.195} & \multicolumn{1}{c|}{\textbf{0.286}} & 0.219          & \multicolumn{1}{c|}{0.306} & 0.223 & \multicolumn{1}{c|}{0.303} & 0.205       & \multicolumn{1}{c|}{0.297}          & 0.213          & \multicolumn{1}{c|}{0.311}          & 0.218       & \multicolumn{1}{c|}{0.291}       & 0.243       & \multicolumn{1}{c|}{0.302}       & 0.206       & \multicolumn{1}{c|}{0.295}          & \textbf{0.193} & \multicolumn{1}{c|}{0.288} & 0.203          & \multicolumn{1}{c|}{0.300}       & 0.229         & 0.328        \\ \midrule
\rowcolor{gray!30}  
\multicolumn{2}{c|}{Avg.}                               & \textbf{0.162}  & \textbf{0.255} & 0.174       & \multicolumn{1}{c|}{0.268}          & 0.165       & \multicolumn{1}{c|}{0.262}          & 0.172          & \multicolumn{1}{c|}{0.269} & 0.176 & \multicolumn{1}{c|}{0.276} & 0.166       & \multicolumn{1}{c|}{0.263}          & 0.166          & \multicolumn{1}{c|}{0.261}          & 0.170       & \multicolumn{1}{c|}{0.258}       & 0.178       & \multicolumn{1}{c|}{0.272}       & 0.166       & \multicolumn{1}{c|}{\underline{0.257}}    & \underline{0.163}    & \multicolumn{1}{c|}{0.258} & 0.166          & \multicolumn{1}{c|}{0.267}       & 0.203         & 0.307        \\ \midrule
\multicolumn{1}{c|}{\multirow{4}{*}{Traffic}}     & 96  & \textbf{0.338}  & \textbf{0.232} & 0.379       & \multicolumn{1}{c|}{0.254}          & 0.355       & \multicolumn{1}{c|}{0.249}          & 0.347          & \multicolumn{1}{c|}{0.249} & 0.383 & \multicolumn{1}{c|}{0.264} & 0.384       & \multicolumn{1}{c|}{0.278}          & 0.410          & \multicolumn{1}{c|}{0.306}          & \underline{0.347} & \multicolumn{1}{c|}{\underline{0.245}} & 0.382       & \multicolumn{1}{c|}{0.284}       & 0.418       & \multicolumn{1}{c|}{0.311}          & 0.350          & \multicolumn{1}{c|}{0.257} & 0.374          & \multicolumn{1}{c|}{0.273}       & 0.602         & 0.317        \\
\multicolumn{1}{c|}{}                             & 192 & \textbf{0.360}  & \textbf{0.245} & 0.459       & \multicolumn{1}{c|}{0.422}          & 0.372       & \multicolumn{1}{c|}{0.259}          & 0.372          & \multicolumn{1}{c|}{0.259} & 0.385 & \multicolumn{1}{c|}{0.284} & 0.396       & \multicolumn{1}{c|}{0.282}          & 0.444          & \multicolumn{1}{c|}{0.327}          & \underline{0.368} & \multicolumn{1}{c|}{\underline{0.255}} & 0.404       & \multicolumn{1}{c|}{0.311}       & 0.376       & \multicolumn{1}{c|}{0.265}          & 0.368          & \multicolumn{1}{c|}{0.274} & 0.380          & \multicolumn{1}{c|}{0.264}       & 0.607         & 0.323        \\
\multicolumn{1}{c|}{}                             & 336 & \textbf{0.374}  & \textbf{0.249} & 0.507       & \multicolumn{1}{c|}{0.402}          & 0.389       & \multicolumn{1}{c|}{0.267}          & 0.389          & \multicolumn{1}{c|}{0.271} & 0.403 & \multicolumn{1}{c|}{0.284} & 0.407       & \multicolumn{1}{c|}{0.286}          & 0.468          & \multicolumn{1}{c|}{0.344}          & \underline{0.386} & \multicolumn{1}{c|}{\underline{0.264}} & 0.410       & \multicolumn{1}{c|}{0.316}       & 0.390       & \multicolumn{1}{c|}{0.275}          & 0.390          & \multicolumn{1}{c|}{0.272} & 0.402          & \multicolumn{1}{c|}{0.288}       & 0.633         & 0.333        \\
\multicolumn{1}{c|}{}                             & 720 & \textbf{0.418}  & \underline{0.285}    & 0.531       & \multicolumn{1}{c|}{0.435}          & \underline{0.429} & \multicolumn{1}{c|}{\textbf{0.284}} & 0.431          & \multicolumn{1}{c|}{0.292} & 0.438 & \multicolumn{1}{c|}{0.304} & 0.445       & \multicolumn{1}{c|}{0.306}          & 0.489          & \multicolumn{1}{c|}{0.345}          & 0.429       & \multicolumn{1}{c|}{0.288}       & 0.439       & \multicolumn{1}{c|}{0.306}       & 0.431       & \multicolumn{1}{c|}{0.291}          & 0.437          & \multicolumn{1}{c|}{0.298} & 0.433          & \multicolumn{1}{c|}{0.292}       & 0.647         & 0.343        \\ \midrule
\rowcolor{gray!30}  
\multicolumn{2}{c|}{Avg.}            & \textbf{0.373}  & \textbf{0.253} & 0.469       & \multicolumn{1}{c|}{0.378}          & 0.386       & \multicolumn{1}{c|}{0.265}          & 0.385          & \multicolumn{1}{c|}{0.268} & 0.402 & \multicolumn{1}{c|}{0.284} & 0.408       & \multicolumn{1}{c|}{0.288}          & 0.453          & \multicolumn{1}{c|}{0.331}          & \underline{0.382} & \multicolumn{1}{c|}{\underline{0.263}} & 0.409       & \multicolumn{1}{c|}{0.304}       & 0.404       & \multicolumn{1}{c|}{0.285}          & 0.386          & \multicolumn{1}{c|}{0.275} & 0.397          & \multicolumn{1}{c|}{0.279}       & 0.622         & 0.329        \\ \midrule
\rowcolor{gray!30} 
\multicolumn{2}{c|}{IMP.}                    & -- --                & -- --                & 12\%   & \multicolumn{1}{c|}{18\%}   & 4\%          & \multicolumn{1}{c|}{10\%}         & 10\%   & \multicolumn{1}{c|}{13\%}   & \underline{15\%} & \multicolumn{1}{c|}{\underline{18\%}} & 6\%    & \multicolumn{1}{c|}{12\%}   & 6\%          & \multicolumn{1}{c|}{14\%}         & 9\%          & \multicolumn{1}{c|}{13\%}         & 10\%       & \multicolumn{1}{c|}{15\%}       & 8\%    & \multicolumn{1}{c|}{13\%}         & 7\%          & \multicolumn{1}{c|}{13\%}   & 9\%          & \multicolumn{1}{c|}{14\%}         & \textbf{20\%}  & \textbf{20\%} \\ \bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ccc|cc|cc|cc|cc}
\toprule
\multicolumn{3}{c|}{}                                                                              & \multicolumn{2}{c|}{TALON}                                                      & \multicolumn{2}{c|}{LangTime}                                          & \multicolumn{2}{c|}{AutoTimes}                                               & \multicolumn{2}{c}{Timer\_XL}                                              \\
\multicolumn{3}{c|}{\multirow{-2}{*}{Model}}                                                       & \multicolumn{2}{c|}{(Ours)}                                                     & \multicolumn{2}{c|}{(2025) \cite{niu2025langtime}}                                              & \multicolumn{2}{c|}{(2024) \cite{liu2024autotimes}}                                                    & \multicolumn{2}{c}{(2025) \cite{liu2025timerxl}}                                                  \\ \midrule
\multicolumn{3}{c|}{Metric}                                                                        & MSE                                    & MAE                                    & MSE                           & MAE                                    & MSE                                    & MAE                                 & MSE                                 & MAE                                 \\ \midrule
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & \textbf{0.290}                         & \textbf{0.348}                         & 0.338                         & 0.373                                  & {\underline{0.294}}                            & {\underline{0.352}}                         & 0.305                               & 0.358                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & \textbf{0.350}                         & \textbf{0.387}                         & 0.418                         & 0.417                                  & {\underline{0.354}}                            & {\underline{0.388}}                         & 0.372                               & 0.400                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & \textbf{0.378}                         & \textbf{0.411}                         & 0.429                         & 0.427                                  & {\underline{0.383}}                            & {\underline{0.416}}                         & 0.397                               & 0.425                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTh2}} & 720 & {\underline{0.410}}                            & {\underline{0.439}}                            & 0.430                         & \textbf{0.435}                         & \textbf{0.409}                         & 0.439                               & 0.420                               & 0.450                               \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}\textbf{0.357} & \cellcolor{gray!30}\textbf{0.396} & \cellcolor{gray!30}0.404 & \cellcolor{gray!30}0.413          & \cellcolor{gray!30}{\underline{0.360}}    & \cellcolor{gray!30}{\underline{0.399}} & \cellcolor{gray!30}0.373       & \cellcolor{gray!30}0.408       \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & \textbf{0.778}                         & {\underline{0.574}}                            & 1.023                         & 0.628                                  & 0.818                                  & \textbf{0.571}                      & {\underline{0.788}}                         & 0.575                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & \textbf{0.752}                         & {\underline{0.570}}                            & 1.060                         & 0.642                                  & 0.802                                  & \textbf{0.566}                      & {\underline{0.791}}                         & 0.577                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & \textbf{0.749}                         & \textbf{0.569}                         & 1.079                         & 0.651                                  & {\underline{0.818}}                            & {\underline{0.572}}                         & 0.832                               & 0.595                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTm1}} & 720 & \textbf{0.760}                         & \textbf{0.576}                         & 1.079                         & 0.661                                  & {\underline{0.823}}                            & {\underline{0.581}}                         & 0.870                               & 0.616                               \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}\textbf{0.760} & \cellcolor{gray!30}\textbf{0.572} & \cellcolor{gray!30}1.060 & \cellcolor{gray!30}0.646          & \cellcolor{gray!30}{\underline{0.815}}    & \cellcolor{gray!30}{\underline{0.572}} & \cellcolor{gray!30}0.820       & \cellcolor{gray!30}0.591       \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & \textbf{0.226}                         & \textbf{0.316}                         & 0.290                         & 0.354                                  & 0.242                                  & 0.327                               & {\underline{0.240}}                         & {\underline{0.324}}                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & \textbf{0.281}                         & \textbf{0.349}                         & 0.358                         & 0.390                                  & 0.307                                  & 0.363                               & {\underline{0.304}}                         & {\underline{0.362}}                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & \textbf{0.335}                         & \textbf{0.380}                         & 0.422                         & 0.422                                  & 0.368                                  & {\underline{0.397}}                        & {\underline{0.367}}                        & 0.398                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTm2}} & 720 & \textbf{0.427}                         & \textbf{0.429}                         & 0.543                         & 0.478                                  & {\underline{0.456}}                            & {\underline{0.444}}                         & 0.463                               & 0.449                               \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{\multirow{-15}{*}{ETTh1}} & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}\textbf{0.317} & \cellcolor{gray!30}\textbf{0.368} & \cellcolor{gray!30}0.403 & \cellcolor{gray!30}0.411          & \cellcolor{gray!30}{\underline{0.343}}    & \cellcolor{gray!30}{\underline{0.383}} & \cellcolor{gray!30}0.343       & \cellcolor{gray!30}0.383       \\ \midrule
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & {\underline{0.473}}                            & {\underline{0.469}}                            & 0.541                         & 0.495                                  & 0.523                                  & 0.492                               & \textbf{0.443}                      & \textbf{0.454}                      \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & {\underline{0.526}}                            & \textbf{0.507}                         & 0.742                         & 0.579                                  & 0.619                                  & 0.553                               & \textbf{0.524}                      & {\underline{0.513}}                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & \textbf{0.589}                         & \textbf{0.547}                         & 1.019                         & 0.675                                  & 0.783                                  & 0.636                               & {\underline{0.597}}                         & {\underline{0.554}}                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTh1}} & 720 & \textbf{0.732}                         & \textbf{0.621}                         & 1.405                         & 0.820                                  & 1.039                                  & 0.752                               & {\underline{0.766}}                         & {\underline{0.645}}                         \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}\textbf{0.580} & \cellcolor{gray!30}\textbf{0.536} & \cellcolor{gray!30}0.927 & \cellcolor{gray!30}0.642          & \cellcolor{gray!30}0.741          & \cellcolor{gray!30}0.608       & \cellcolor{gray!30}{\underline{0.583}} & \cellcolor{gray!30}{\underline{0.542}} \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & \textbf{0.703}                         & \textbf{0.538}                         & 1.052                         & 0.608                                  & 1.250                                  & 0.662                               & {\underline{0.782}}                         & {\underline{0.578}}                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & \textbf{0.739}                         & \textbf{0.564}                         & 0.996                         & {\underline{0.605}}                            & 1.055                                  & 0.634                               & {\underline{0.831}}                         & 0.610                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & \textbf{0.791}                         & \textbf{0.594}                         & 0.956                         & {\underline{0.605}}                            & 0.972                                  & 0.639                               & {\underline{0.864}}                         & 0.636                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTm1}} & 720 & \textbf{0.854}                         & {\underline{0.630}}                            & 0.952                         & \textbf{0.624}                         & 0.991                                  & 0.687                               & {\underline{0.931}}                         & 0.676                               \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}\textbf{0.772} & \cellcolor{gray!30}\textbf{0.582} & \cellcolor{gray!30}0.989 & \cellcolor{gray!30}{\underline{0.611}}    & \cellcolor{gray!30}1.067          & \cellcolor{gray!30}0.655       & \cellcolor{gray!30}{\underline{0.852}} & \cellcolor{gray!30}0.625       \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & \textbf{0.217}                         & \textbf{0.305}                         & 0.249                         & 0.328                                  & {\underline{0.231}}                            & {\underline{0.317}}                         & 0.245                               & 0.320                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & \textbf{0.274}                         & \textbf{0.341}                         & 0.310                         & 0.363                                  & {\underline{0.290}}                            & {\underline{0.353}}                         & 0.310                               & 0.359                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & \textbf{0.330}                         & \textbf{0.375}                         & 0.359                         & 0.393                                  & {\underline{0.348}}                            & {\underline{0.390}}                         & 0.365                               & 0.392                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTm2}} & 720 & \textbf{0.423}                         & \textbf{0.428}                         & 0.455                         & 0.449                                  & 0.443                                  & 0.448                               & {\underline{0.439}}                         & {\underline{0.437}}                         \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{\multirow{-15}{*}{ETTh2}} & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}\textbf{0.311} & \cellcolor{gray!30}\textbf{0.362} & \cellcolor{gray!30}0.343 & \cellcolor{gray!30}0.383          & \cellcolor{gray!30}0.328          & \cellcolor{gray!30}0.377       & \cellcolor{gray!30}0.340       & \cellcolor{gray!30}0.377       \\ \midrule
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & 0.638                                  & {\underline{0.552}}                            & {\underline{0.619}}                   & \textbf{0.515}                         & \textbf{0.597}                         & 0.522                               & 0.718                               & 0.586                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & {\underline{0.623}}                            & 0.541                                  & 0.649                         & {\underline{0.526}}                            & \textbf{0.608}                         & \textbf{0.525}                      & 0.712                               & 0.584                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & {\underline{0.618}}                            & 0.541                                  & 0.644                         & \textbf{0.527}                         & \textbf{0.607}                         & {\underline{0.529}}                         & 0.739                               & 0.598                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTh1}} & 720 & {\underline{0.616}}                            & 0.550                                  & 0.637                         & \textbf{0.535}                         & \textbf{0.609}                         & {\underline{0.547}}                         & 0.764                               & 0.617                               \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}{\underline{0.624}}    & \cellcolor{gray!30}0.546          & \cellcolor{gray!30}0.637 & \cellcolor{gray!30}\textbf{0.526} & \cellcolor{gray!30}\textbf{0.605} & \cellcolor{gray!30}{\underline{0.531}} & \cellcolor{gray!30}0.733       & \cellcolor{gray!30}0.596       \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & \textbf{0.327}                         & \textbf{0.384}                         & 0.368                         & 0.407                                  & 0.350                                  & 0.396                               & {\underline{0.339}}                         & {\underline{0.393}}                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & \textbf{0.388}                         & \textbf{0.420}                         & 0.454                         & 0.455                                  & 0.409                                  & {\underline{0.427}}                         & {\underline{0.405}}                         & 0.431                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & \textbf{0.416}                         & \textbf{0.439}                         & 0.494                         & 0.485                                  & 0.433                                  & {\underline{0.444}}                         & {\underline{0.431}}                         & 0.446                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTh2}} & 720 & \textbf{0.443}                         & \textbf{0.462}                         & 0.548                         & 0.524                                  & 0.457                                  & 0.465                               & {\underline{0.445}}                         & {\underline{0.463}}                         \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}\textbf{0.393} & \cellcolor{gray!30}\textbf{0.426} & \cellcolor{gray!30}0.466 & \cellcolor{gray!30}0.468          & \cellcolor{gray!30}0.412          & \cellcolor{gray!30}0.433       & \cellcolor{gray!30}{\underline{0.405}} & \cellcolor{gray!30}{\underline{0.433}} \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & \textbf{0.187}                         & \textbf{0.273}                         & 0.215                         & 0.294                                  & {\underline{0.192}}                            & {\underline{0.275}}                         & 0.203                               & 0.284                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & \textbf{0.247}                         & \textbf{0.311}                         & 0.285                         & 0.338                                  & {\underline{0.258}}                            & {\underline{0.315}}                         & 0.269                               & 0.325                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & \textbf{0.300}                         & \textbf{0.344}                         & 0.343                         & 0.375                                  & {\underline{0.314}}                            & {\underline{0.349}}                         & 0.325                               & 0.358                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTm2}} & 720 & \textbf{0.383}                         & \textbf{0.394}                         & 0.431                         & 0.426                                  & {\underline{0.396}}                            & {\underline{0.399}}                         & 0.406                               & 0.408                               \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{\multirow{-15}{*}{ETTm1}} & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}\textbf{0.279} & \cellcolor{gray!30}\textbf{0.331} & \cellcolor{gray!30}0.318 & \cellcolor{gray!30}0.358          & \cellcolor{gray!30}{\underline{0.290}}    & \cellcolor{gray!30}{\underline{0.334}} & \cellcolor{gray!30}0.301       & \cellcolor{gray!30}0.344       \\ \midrule
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & \textbf{0.524}                         & \textbf{0.488}                         & 0.700                         & 0.556                                  & 0.671                                  & 0.546                               & {\underline{0.539}}                         & {\underline{0.495}}                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & \textbf{0.552}                         & \textbf{0.508}                         & 0.728                         & 0.577                                  & 0.687                                  & 0.559                               & {\underline{0.578}}                         & {\underline{0.520}}                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & \textbf{0.570}                         & \textbf{0.525}                         & 0.751                         & 0.597                                  & 0.684                                  & 0.567                               & {\underline{0.610}}                         & {\underline{0.540}}                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTh1}} & 720 & \textbf{0.609}                         & \textbf{0.559}                         & 0.817                         & 0.649                                  & 0.711                                  & 0.598                               & {\underline{0.626}}                         & {\underline{0.565}}                         \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}\textbf{0.563} & \cellcolor{gray!30}\textbf{0.520} & \cellcolor{gray!30}0.749 & \cellcolor{gray!30}0.595          & \cellcolor{gray!30}0.688          & \cellcolor{gray!30}0.568       & \cellcolor{gray!30}{\underline{0.588}} & \cellcolor{gray!30}{\underline{0.530}} \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & \textbf{0.285}                         & \textbf{0.350}                         & 0.336                         & 0.385                                  & 0.315                                  & 0.375                               & {\underline{0.286}}                         & {\underline{0.353}}                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & \textbf{0.352}                         & \textbf{0.392}                         & 0.402                         & 0.421                                  & 0.370                                  & 0.409                               & {\underline{0.357}}                         & {\underline{0.398}}                         \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & \textbf{0.387}                         & \textbf{0.416}                         & 0.430                         & 0.444                                  & {\underline{0.394}}                            & {\underline{0.427}}                         & 0.411                               & 0.431                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTh2}} & 720 & \textbf{0.402}                         & \textbf{0.437}                         & 0.475                         & 0.477                                  & 0.440                                  & 0.462                               & {\underline{0.416}}                         & {\underline{0.450}}                         \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}\textbf{0.356} & \cellcolor{gray!30}\textbf{0.399} & \cellcolor{gray!30}0.411 & \cellcolor{gray!30}0.432          & \cellcolor{gray!30}0.380          & \cellcolor{gray!30}0.418       & \cellcolor{gray!30}{\underline{0.368}} & \cellcolor{gray!30}{\underline{0.408}} \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 96  & \textbf{0.402}                         & \textbf{0.414}                         & 0.522                         & 0.478                                  & {\underline{0.441}}                            & {\underline{0.418}}                         & 0.463                               & 0.431                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 192 & \textbf{0.428}                         & \textbf{0.433}                         & 0.556                         & 0.498                                  & {\underline{0.466}}                            & {\underline{0.437}}                         & 0.489                               & 0.454                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}                        & 336 & \textbf{0.456}                         & \textbf{0.452}                         & 0.604                         & 0.524                                  & {\underline{0.493}}                            & {\underline{0.456}}                         & 0.527                               & 0.480                               \\
\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\multirow{-4}{*}{ETTm1}} & 720 & \textbf{0.523}                         & \textbf{0.492}                         & 0.729                         & 0.582                                  & {\underline{0.560}}                            & {\underline{0.498}}                         & 0.620                               & 0.528                               \\ \cmidrule{2-11} 
\multicolumn{1}{c|}{\multirow{-15}{*}{ETTm2}} & \multicolumn{2}{c|}{\cellcolor{gray!30}Avg.}  & \cellcolor{gray!30}\textbf{0.452} & \cellcolor{gray!30}\textbf{0.448} & \cellcolor{gray!30}0.603 & \cellcolor{gray!30}0.520          & \cellcolor{gray!30}{\underline{0.490}}    & \cellcolor{gray!30}{\underline{0.452}} & \cellcolor{gray!30}0.525       & \cellcolor{gray!30}0.473       \\  \midrule
\rowcolor{gray!30}   
\multicolumn{3}{c|}{IMP.}              & -- --              & -- --              & \textbf{20\%}  & \textbf{8\%}  & {\underline {10\%}}    & {\underline {4\%}}       & 8\%            & 4\%           \\ \bottomrule
\end{tabular}
